Deformations of AdS and exact sequences

We give examples of cohomologies of the superconformal algebra, relevant to computations in the AdS supergravity. Our main examples are deformations of $AdS_5\times S^5$ transforming in finite-dimensional representations of the superconformal algebra at the linearized level. In the study of correlation functions, it is important to compute the resolution of BRST-exact products of vertex operators. The resolution is typically non-covariant, because of cohomological obstacles. Using the pure spinor formalism, we develop a framework to describe these obstacles, and formulate conjectures about their structure.

==> e2o.pgf <==
\begin{pgfpicture}
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{600.0000bp}{529.0000bp}}
\pgfusepath{use as bounding box}
\begin{pgfscope}
\definecolor{fc}{rgb}{1.0000,1.0000,1.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{600.0000bp}{0.0000bp}
\pgfpathqlineto{600.0000bp}{529.0909bp}
\pgfpathqlineto{-0.0000bp}{529.0909bp}
\pgfpathqlineto{-0.0000bp}{0.0000bp}
\pgfpathqlineto{600.0000bp}{0.0000bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{209.0909bp}{20.0000bp}}
\pgftransformscale{1.8182}
\pgftext[]{$E_2^{p,q} = \mbox{Ext}^p\left(\mathfrak{g}, H_Q^q\left(\mbox{Coind}_H^GP^{\bullet}\right)\right)$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{263.6364bp}{-0.0000bp}
\pgfpathqlineto{263.6364bp}{18.1818bp}
\pgfpathqlineto{154.5455bp}{18.1818bp}
\pgfpathqlineto{154.5455bp}{-0.0000bp}
\pgfpathqlineto{263.6364bp}{-0.0000bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{545.4545bp}{67.2727bp}}
\pgftransformscale{1.8182}
\pgftext[]{$p$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{600.0000bp}{47.2727bp}
\pgfpathqlineto{600.0000bp}{65.4545bp}
\pgfpathqlineto{490.9091bp}{65.4545bp}
\pgfpathqlineto{490.9091bp}{47.2727bp}
\pgfpathqlineto{600.0000bp}{47.2727bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{436.3636bp}{67.2727bp}}
\pgftransformscale{1.8182}
\pgftext[]{3}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{490.9091bp}{47.2727bp}
\pgfpathqlineto{490.9091bp}{65.4545bp}
\pgfpathqlineto{381.8182bp}{65.4545bp}
\pgfpathqlineto{381.8182bp}{47.2727bp}
\pgfpathqlineto{490.9091bp}{47.2727bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{327.2727bp}{67.2727bp}}
\pgftransformscale{1.8182}
\pgftext[]{2}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{381.8182bp}{47.2727bp}
\pgfpathqlineto{381.8182bp}{65.4545bp}
\pgfpathqlineto{272.7273bp}{65.4545bp}
\pgfpathqlineto{272.7273bp}{47.2727bp}
\pgfpathqlineto{381.8182bp}{47.2727bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{218.1818bp}{67.2727bp}}
\pgftransformscale{1.8182}
\pgftext[]{1}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{272.7273bp}{47.2727bp}
\pgfpathqlineto{272.7273bp}{65.4545bp}
\pgfpathqlineto{163.6364bp}{65.4545bp}
\pgfpathqlineto{163.6364bp}{47.2727bp}
\pgfpathqlineto{272.7273bp}{47.2727bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{109.0909bp}{67.2727bp}}
\pgftransformscale{1.8182}
\pgftext[]{0}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{163.6364bp}{47.2727bp}
\pgfpathqlineto{163.6364bp}{65.4545bp}
\pgfpathqlineto{54.5455bp}{65.4545bp}
\pgfpathqlineto{54.5455bp}{47.2727bp}
\pgfpathqlineto{163.6364bp}{47.2727bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{20.0000bp}{56.3636bp}}
\pgftransformscale{1.8182}
\pgftext[]{}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{54.5455bp}{20.0000bp}
\pgfpathqlineto{54.5455bp}{92.7273bp}
\pgfpathqlineto{-0.0000bp}{92.7273bp}
\pgfpathqlineto{-0.0000bp}{20.0000bp}
\pgfpathqlineto{54.5455bp}{20.0000bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{600.0000bp}{92.7273bp}
\pgfpathqlineto{600.0000bp}{165.4545bp}
\pgfpathqlineto{490.9091bp}{165.4545bp}
\pgfpathqlineto{490.9091bp}{92.7273bp}
\pgfpathqlineto{600.0000bp}{92.7273bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{1.0000,1.0000,0.8000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{490.9091bp}{92.7273bp}
\pgfpathqlineto{490.9091bp}{165.4545bp}
\pgfpathqlineto{381.8182bp}{165.4545bp}
\pgfpathqlineto{381.8182bp}{92.7273bp}
\pgfpathqlineto{490.9091bp}{92.7273bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{440.0000bp}{107.2727bp}}
\pgftransformscale{1.3636}
\pgftext[]{$=H^3(\mathfrak{g})\bf = 0$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{485.4545bp}{98.1818bp}
\pgfpathqlineto{485.4545bp}{116.3636bp}
\pgfpathqlineto{394.5455bp}{116.3636bp}
\pgfpathqlineto{394.5455bp}{98.1818bp}
\pgfpathqlineto{485.4545bp}{98.1818bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{440.0000bp}{129.0909bp}}
\pgftransformscale{0.9091}
\pgftext[]{$\mbox{Ext}^3_{\mathfrak{g}}\left(\mathfrak{g}, H_Q^0\left(\mbox{Coind}^G_HP^{\bullet}\right)\right)$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{485.4545bp}{116.3636bp}
\pgfpathqlineto{485.4545bp}{141.8182bp}
\pgfpathqlineto{394.5455bp}{141.8182bp}
\pgfpathqlineto{394.5455bp}{116.3636bp}
\pgfpathqlineto{485.4545bp}{116.3636bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{440.0000bp}{150.9091bp}}
\pgftransformscale{0.9091}
\pgftext[]{$E_2^{3,0} =$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{485.4545bp}{141.8182bp}
\pgfpathqlineto{485.4545bp}{160.0000bp}
\pgfpathqlineto{394.5455bp}{160.0000bp}
\pgfpathqlineto{394.5455bp}{141.8182bp}
\pgfpathqlineto{485.4545bp}{141.8182bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{490.9091bp}{92.7273bp}
\pgfpathqlineto{490.9091bp}{165.4545bp}
\pgfpathqlineto{381.8182bp}{165.4545bp}
\pgfpathqlineto{381.8182bp}{92.7273bp}
\pgfpathqlineto{490.9091bp}{92.7273bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{381.8182bp}{92.7273bp}
\pgfpathqlineto{381.8182bp}{165.4545bp}
\pgfpathqlineto{272.7273bp}{165.4545bp}
\pgfpathqlineto{272.7273bp}{92.7273bp}
\pgfpathqlineto{381.8182bp}{92.7273bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{272.7273bp}{92.7273bp}
\pgfpathqlineto{272.7273bp}{165.4545bp}
\pgfpathqlineto{163.6364bp}{165.4545bp}
\pgfpathqlineto{163.6364bp}{92.7273bp}
\pgfpathqlineto{272.7273bp}{92.7273bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{163.6364bp}{92.7273bp}
\pgfpathqlineto{163.6364bp}{165.4545bp}
\pgfpathqlineto{54.5455bp}{165.4545bp}
\pgfpathqlineto{54.5455bp}{92.7273bp}
\pgfpathqlineto{163.6364bp}{92.7273bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{20.0000bp}{129.0909bp}}
\pgftransformscale{1.8182}
\pgftext[]{0}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{54.5455bp}{92.7273bp}
\pgfpathqlineto{54.5455bp}{165.4545bp}
\pgfpathqlineto{-0.0000bp}{165.4545bp}
\pgfpathqlineto{-0.0000bp}{92.7273bp}
\pgfpathqlineto{54.5455bp}{92.7273bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{600.0000bp}{165.4545bp}
\pgfpathqlineto{600.0000bp}{238.1818bp}
\pgfpathqlineto{490.9091bp}{238.1818bp}
\pgfpathqlineto{490.9091bp}{165.4545bp}
\pgfpathqlineto{600.0000bp}{165.4545bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{440.0000bp}{180.0000bp}}
\pgftransformscale{1.1364}
\pgftext[]{$=\mbox{Ext}^3_{\mathfrak{g}}(\mathfrak{g},\mathfrak{g})$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{485.4545bp}{170.9091bp}
\pgfpathqlineto{485.4545bp}{189.0909bp}
\pgfpathqlineto{394.5455bp}{189.0909bp}
\pgfpathqlineto{394.5455bp}{170.9091bp}
\pgfpathqlineto{485.4545bp}{170.9091bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{440.0000bp}{201.8182bp}}
\pgftransformscale{0.9091}
\pgftext[]{$\mbox{Ext}^3_{\mathfrak{g}}\left(\mathfrak{g}, H_Q^1\left(\mbox{Coind}^G_HP^{\bullet}\right)\right)$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{485.4545bp}{189.0909bp}
\pgfpathqlineto{485.4545bp}{214.5455bp}
\pgfpathqlineto{394.5455bp}{214.5455bp}
\pgfpathqlineto{394.5455bp}{189.0909bp}
\pgfpathqlineto{485.4545bp}{189.0909bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{440.0000bp}{223.6364bp}}
\pgftransformscale{0.9091}
\pgftext[]{$E_2^{3,1} =$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{485.4545bp}{214.5455bp}
\pgfpathqlineto{485.4545bp}{232.7273bp}
\pgfpathqlineto{394.5455bp}{232.7273bp}
\pgfpathqlineto{394.5455bp}{214.5455bp}
\pgfpathqlineto{485.4545bp}{214.5455bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{490.9091bp}{165.4545bp}
\pgfpathqlineto{490.9091bp}{238.1818bp}
\pgfpathqlineto{381.8182bp}{238.1818bp}
\pgfpathqlineto{381.8182bp}{165.4545bp}
\pgfpathqlineto{490.9091bp}{165.4545bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{1.0000,1.0000,0.8000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{381.8182bp}{165.4545bp}
\pgfpathqlineto{381.8182bp}{238.1818bp}
\pgfpathqlineto{272.7273bp}{238.1818bp}
\pgfpathqlineto{272.7273bp}{165.4545bp}
\pgfpathqlineto{381.8182bp}{165.4545bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{330.9091bp}{180.0000bp}}
\pgftransformscale{1.1364}
\pgftext[]{$=\mbox{Ext}^2_{\mathfrak{g}}(\mathfrak{g},\mathfrak{g}) \overset{?}{=} 0$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{376.3636bp}{170.9091bp}
\pgfpathqlineto{376.3636bp}{189.0909bp}
\pgfpathqlineto{285.4545bp}{189.0909bp}
\pgfpathqlineto{285.4545bp}{170.9091bp}
\pgfpathqlineto{376.3636bp}{170.9091bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{330.9091bp}{201.8182bp}}
\pgftransformscale{0.9091}
\pgftext[]{$\mbox{Ext}^2_{\mathfrak{g}}\left(\mathfrak{g}, H_Q^1\left(\mbox{Coind}^G_HP^{\bullet}\right)\right)$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{376.3636bp}{189.0909bp}
\pgfpathqlineto{376.3636bp}{214.5455bp}
\pgfpathqlineto{285.4545bp}{214.5455bp}
\pgfpathqlineto{285.4545bp}{189.0909bp}
\pgfpathqlineto{376.3636bp}{189.0909bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{330.9091bp}{223.6364bp}}
\pgftransformscale{0.9091}
\pgftext[]{$E_2^{2,1} =$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{376.3636bp}{214.5455bp}
\pgfpathqlineto{376.3636bp}{232.7273bp}
\pgfpathqlineto{285.4545bp}{232.7273bp}
\pgfpathqlineto{285.4545bp}{214.5455bp}
\pgfpathqlineto{376.3636bp}{214.5455bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{381.8182bp}{165.4545bp}
\pgfpathqlineto{381.8182bp}{238.1818bp}
\pgfpathqlineto{272.7273bp}{238.1818bp}
\pgfpathqlineto{272.7273bp}{165.4545bp}
\pgfpathqlineto{381.8182bp}{165.4545bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{272.7273bp}{165.4545bp}
\pgfpathqlineto{272.7273bp}{238.1818bp}
\pgfpathqlineto{163.6364bp}{238.1818bp}
\pgfpathqlineto{163.6364bp}{165.4545bp}
\pgfpathqlineto{272.7273bp}{165.4545bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{163.6364bp}{165.4545bp}
\pgfpathqlineto{163.6364bp}{238.1818bp}
\pgfpathqlineto{54.5455bp}{238.1818bp}
\pgfpathqlineto{54.5455bp}{165.4545bp}
\pgfpathqlineto{163.6364bp}{165.4545bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{20.0000bp}{201.8182bp}}
\pgftransformscale{1.8182}
\pgftext[]{1}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{54.5455bp}{165.4545bp}
\pgfpathqlineto{54.5455bp}{238.1818bp}
\pgfpathqlineto{-0.0000bp}{238.1818bp}
\pgfpathqlineto{-0.0000bp}{165.4545bp}
\pgfpathqlineto{54.5455bp}{165.4545bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{600.0000bp}{238.1818bp}
\pgfpathqlineto{600.0000bp}{310.9091bp}
\pgfpathqlineto{490.9091bp}{310.9091bp}
\pgfpathqlineto{490.9091bp}{238.1818bp}
\pgfpathqlineto{600.0000bp}{238.1818bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{490.9091bp}{238.1818bp}
\pgfpathqlineto{490.9091bp}{310.9091bp}
\pgfpathqlineto{381.8182bp}{310.9091bp}
\pgfpathqlineto{381.8182bp}{238.1818bp}
\pgfpathqlineto{490.9091bp}{238.1818bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{381.8182bp}{238.1818bp}
\pgfpathqlineto{381.8182bp}{310.9091bp}
\pgfpathqlineto{272.7273bp}{310.9091bp}
\pgfpathqlineto{272.7273bp}{238.1818bp}
\pgfpathqlineto{381.8182bp}{238.1818bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.9000,1.0000,0.9000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{272.7273bp}{238.1818bp}
\pgfpathqlineto{272.7273bp}{310.9091bp}
\pgfpathqlineto{163.6364bp}{310.9091bp}
\pgfpathqlineto{163.6364bp}{238.1818bp}
\pgfpathqlineto{272.7273bp}{238.1818bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{218.1818bp}{274.5455bp}}
\pgftransformscale{0.9091}
\pgftext[]{$\mbox{Ext}^1_{\mathfrak{g}}\left(\mathfrak{g}, H_Q^2\left(\mbox{Coind}^G_HP^{\bullet}\right)\right)$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{263.6364bp}{261.8182bp}
\pgfpathqlineto{263.6364bp}{287.2727bp}
\pgfpathqlineto{172.7273bp}{287.2727bp}
\pgfpathqlineto{172.7273bp}{261.8182bp}
\pgfpathqlineto{263.6364bp}{261.8182bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{218.1818bp}{296.3636bp}}
\pgftransformscale{0.9091}
\pgftext[]{$E_2^{1,2} =$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{263.6364bp}{287.2727bp}
\pgfpathqlineto{263.6364bp}{305.4545bp}
\pgfpathqlineto{172.7273bp}{305.4545bp}
\pgfpathqlineto{172.7273bp}{287.2727bp}
\pgfpathqlineto{263.6364bp}{287.2727bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{272.7273bp}{238.1818bp}
\pgfpathqlineto{272.7273bp}{310.9091bp}
\pgfpathqlineto{163.6364bp}{310.9091bp}
\pgfpathqlineto{163.6364bp}{238.1818bp}
\pgfpathqlineto{272.7273bp}{238.1818bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{163.6364bp}{238.1818bp}
\pgfpathqlineto{163.6364bp}{310.9091bp}
\pgfpathqlineto{54.5455bp}{310.9091bp}
\pgfpathqlineto{54.5455bp}{238.1818bp}
\pgfpathqlineto{163.6364bp}{238.1818bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{20.0000bp}{274.5455bp}}
\pgftransformscale{1.8182}
\pgftext[]{2}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{54.5455bp}{238.1818bp}
\pgfpathqlineto{54.5455bp}{310.9091bp}
\pgfpathqlineto{-0.0000bp}{310.9091bp}
\pgfpathqlineto{-0.0000bp}{238.1818bp}
\pgfpathqlineto{54.5455bp}{238.1818bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{600.0000bp}{310.9091bp}
\pgfpathqlineto{600.0000bp}{383.6364bp}
\pgfpathqlineto{490.9091bp}{383.6364bp}
\pgfpathqlineto{490.9091bp}{310.9091bp}
\pgfpathqlineto{600.0000bp}{310.9091bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{490.9091bp}{310.9091bp}
\pgfpathqlineto{490.9091bp}{383.6364bp}
\pgfpathqlineto{381.8182bp}{383.6364bp}
\pgfpathqlineto{381.8182bp}{310.9091bp}
\pgfpathqlineto{490.9091bp}{310.9091bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{381.8182bp}{310.9091bp}
\pgfpathqlineto{381.8182bp}{383.6364bp}
\pgfpathqlineto{272.7273bp}{383.6364bp}
\pgfpathqlineto{272.7273bp}{310.9091bp}
\pgfpathqlineto{381.8182bp}{310.9091bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{272.7273bp}{310.9091bp}
\pgfpathqlineto{272.7273bp}{383.6364bp}
\pgfpathqlineto{163.6364bp}{383.6364bp}
\pgfpathqlineto{163.6364bp}{310.9091bp}
\pgfpathqlineto{272.7273bp}{310.9091bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{1.0000,1.0000,0.8000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{163.6364bp}{310.9091bp}
\pgfpathqlineto{163.6364bp}{383.6364bp}
\pgfpathqlineto{54.5455bp}{383.6364bp}
\pgfpathqlineto{54.5455bp}{310.9091bp}
\pgfpathqlineto{163.6364bp}{310.9091bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{112.7273bp}{325.4545bp}}
\pgftransformscale{1.8182}
\pgftext[]{$\bf = 0$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{158.1818bp}{316.3636bp}
\pgfpathqlineto{158.1818bp}{334.5455bp}
\pgfpathqlineto{67.2727bp}{334.5455bp}
\pgfpathqlineto{67.2727bp}{316.3636bp}
\pgfpathqlineto{158.1818bp}{316.3636bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{112.7273bp}{347.2727bp}}
\pgftransformscale{0.9091}
\pgftext[]{$\mbox{Hom}_{\mathfrak{g}}\left(\mathfrak{g}, H_Q^3\left(\mbox{Coind}^G_HP^{\bullet}\right)\right)$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{158.1818bp}{334.5455bp}
\pgfpathqlineto{158.1818bp}{360.0000bp}
\pgfpathqlineto{67.2727bp}{360.0000bp}
\pgfpathqlineto{67.2727bp}{334.5455bp}
\pgfpathqlineto{158.1818bp}{334.5455bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{112.7273bp}{369.0909bp}}
\pgftransformscale{0.9091}
\pgftext[]{$E_2^{0,3} =$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{158.1818bp}{360.0000bp}
\pgfpathqlineto{158.1818bp}{378.1818bp}
\pgfpathqlineto{67.2727bp}{378.1818bp}
\pgfpathqlineto{67.2727bp}{360.0000bp}
\pgfpathqlineto{158.1818bp}{360.0000bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{163.6364bp}{310.9091bp}
\pgfpathqlineto{163.6364bp}{383.6364bp}
\pgfpathqlineto{54.5455bp}{383.6364bp}
\pgfpathqlineto{54.5455bp}{310.9091bp}
\pgfpathqlineto{163.6364bp}{310.9091bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{20.0000bp}{347.2727bp}}
\pgftransformscale{1.8182}
\pgftext[]{3}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{54.5455bp}{310.9091bp}
\pgfpathqlineto{54.5455bp}{383.6364bp}
\pgfpathqlineto{-0.0000bp}{383.6364bp}
\pgfpathqlineto{-0.0000bp}{310.9091bp}
\pgfpathqlineto{54.5455bp}{310.9091bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{600.0000bp}{383.6364bp}
\pgfpathqlineto{600.0000bp}{456.3636bp}
\pgfpathqlineto{490.9091bp}{456.3636bp}
\pgfpathqlineto{490.9091bp}{383.6364bp}
\pgfpathqlineto{600.0000bp}{383.6364bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{490.9091bp}{383.6364bp}
\pgfpathqlineto{490.9091bp}{456.3636bp}
\pgfpathqlineto{381.8182bp}{456.3636bp}
\pgfpathqlineto{381.8182bp}{383.6364bp}
\pgfpathqlineto{490.9091bp}{383.6364bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{381.8182bp}{383.6364bp}
\pgfpathqlineto{381.8182bp}{456.3636bp}
\pgfpathqlineto{272.7273bp}{456.3636bp}
\pgfpathqlineto{272.7273bp}{383.6364bp}
\pgfpathqlineto{381.8182bp}{383.6364bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{272.7273bp}{383.6364bp}
\pgfpathqlineto{272.7273bp}{456.3636bp}
\pgfpathqlineto{163.6364bp}{456.3636bp}
\pgfpathqlineto{163.6364bp}{383.6364bp}
\pgfpathqlineto{272.7273bp}{383.6364bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{163.6364bp}{383.6364bp}
\pgfpathqlineto{163.6364bp}{456.3636bp}
\pgfpathqlineto{54.5455bp}{456.3636bp}
\pgfpathqlineto{54.5455bp}{383.6364bp}
\pgfpathqlineto{163.6364bp}{383.6364bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{20.0000bp}{420.0000bp}}
\pgftransformscale{1.8182}
\pgftext[]{$q$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{54.5455bp}{383.6364bp}
\pgfpathqlineto{54.5455bp}{456.3636bp}
\pgfpathqlineto{-0.0000bp}{456.3636bp}
\pgfpathqlineto{-0.0000bp}{383.6364bp}
\pgfpathqlineto{54.5455bp}{383.6364bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{545.4545bp}{474.5455bp}}
\pgftransformscale{1.8182}
\pgftext[]{}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{600.0000bp}{483.6364bp}
\pgfpathqlineto{600.0000bp}{501.8182bp}
\pgfpathqlineto{490.9091bp}{501.8182bp}
\pgfpathqlineto{490.9091bp}{483.6364bp}
\pgfpathqlineto{600.0000bp}{483.6364bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{436.3636bp}{474.5455bp}}
\pgftransformscale{1.8182}
\pgftext[]{}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{490.9091bp}{483.6364bp}
\pgfpathqlineto{490.9091bp}{501.8182bp}
\pgfpathqlineto{381.8182bp}{501.8182bp}
\pgfpathqlineto{381.8182bp}{483.6364bp}
\pgfpathqlineto{490.9091bp}{483.6364bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{327.2727bp}{474.5455bp}}
\pgftransformscale{1.8182}
\pgftext[]{}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{381.8182bp}{483.6364bp}
\pgfpathqlineto{381.8182bp}{501.8182bp}
\pgfpathqlineto{272.7273bp}{501.8182bp}
\pgfpathqlineto{272.7273bp}{483.6364bp}
\pgfpathqlineto{381.8182bp}{483.6364bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{218.1818bp}{474.5455bp}}
\pgftransformscale{1.8182}
\pgftext[]{}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{272.7273bp}{483.6364bp}
\pgfpathqlineto{272.7273bp}{501.8182bp}
\pgfpathqlineto{163.6364bp}{501.8182bp}
\pgfpathqlineto{163.6364bp}{483.6364bp}
\pgfpathqlineto{272.7273bp}{483.6364bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{109.0909bp}{474.5455bp}}
\pgftransformscale{1.8182}
\pgftext[]{}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{163.6364bp}{483.6364bp}
\pgfpathqlineto{163.6364bp}{501.8182bp}
\pgfpathqlineto{54.5455bp}{501.8182bp}
\pgfpathqlineto{54.5455bp}{483.6364bp}
\pgfpathqlineto{163.6364bp}{483.6364bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{20.0000bp}{492.7273bp}}
\pgftransformscale{1.8182}
\pgftext[]{}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{54.5455bp}{456.3636bp}
\pgfpathqlineto{54.5455bp}{529.0909bp}
\pgfpathqlineto{-0.0000bp}{529.0909bp}
\pgfpathqlineto{-0.0000bp}{456.3636bp}
\pgfpathqlineto{54.5455bp}{456.3636bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{245.4545bp}{256.3636bp}
\pgfpathqlineto{371.7778bp}{224.7828bp}
\pgfusepathqstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{390.9091bp}{220.0000bp}
\pgfpathqlineto{370.3476bp}{232.8664bp}
\pgfpathqlineto{372.3525bp}{224.6391bp}
\pgfpathqlineto{366.7118bp}{218.3233bp}
\pgfpathqlineto{390.9091bp}{220.0000bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{372.3525bp}{224.6391bp}
\pgfpathqlineto{371.7778bp}{224.7828bp}
\pgfpathqlineto{372.0511bp}{225.8760bp}
\pgfpathqlineto{372.3525bp}{224.6391bp}
\pgfpathqlineto{371.7778bp}{224.7828bp}
\pgfpathqlineto{371.5045bp}{223.6896bp}
\pgfpathqlineto{372.3525bp}{224.6391bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\end{pgfpicture}


==> et2o.pgf <==
\begin{pgfpicture}
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{600.0000bp}{529.0000bp}}
\pgfusepath{use as bounding box}
\begin{pgfscope}
\definecolor{fc}{rgb}{1.0000,1.0000,1.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{600.0000bp}{0.0000bp}
\pgfpathqlineto{600.0000bp}{529.0909bp}
\pgfpathqlineto{-0.0000bp}{529.0909bp}
\pgfpathqlineto{-0.0000bp}{0.0000bp}
\pgfpathqlineto{600.0000bp}{0.0000bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{209.0909bp}{20.0000bp}}
\pgftransformscale{1.8182}
\pgftext[]{$\widetilde{E}_2^{p,q} = H_Q^p\left(\mbox{Ext}^q\left(\mathfrak{g},\mbox{Coind}_H^GP^{\bullet}\right)\right)$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{263.6364bp}{-0.0000bp}
\pgfpathqlineto{263.6364bp}{18.1818bp}
\pgfpathqlineto{154.5455bp}{18.1818bp}
\pgfpathqlineto{154.5455bp}{-0.0000bp}
\pgfpathqlineto{263.6364bp}{-0.0000bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{545.4545bp}{67.2727bp}}
\pgftransformscale{1.8182}
\pgftext[]{$p$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{600.0000bp}{47.2727bp}
\pgfpathqlineto{600.0000bp}{65.4545bp}
\pgfpathqlineto{490.9091bp}{65.4545bp}
\pgfpathqlineto{490.9091bp}{47.2727bp}
\pgfpathqlineto{600.0000bp}{47.2727bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{436.3636bp}{67.2727bp}}
\pgftransformscale{1.8182}
\pgftext[]{3}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{490.9091bp}{47.2727bp}
\pgfpathqlineto{490.9091bp}{65.4545bp}
\pgfpathqlineto{381.8182bp}{65.4545bp}
\pgfpathqlineto{381.8182bp}{47.2727bp}
\pgfpathqlineto{490.9091bp}{47.2727bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{327.2727bp}{67.2727bp}}
\pgftransformscale{1.8182}
\pgftext[]{2}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{381.8182bp}{47.2727bp}
\pgfpathqlineto{381.8182bp}{65.4545bp}
\pgfpathqlineto{272.7273bp}{65.4545bp}
\pgfpathqlineto{272.7273bp}{47.2727bp}
\pgfpathqlineto{381.8182bp}{47.2727bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{218.1818bp}{67.2727bp}}
\pgftransformscale{1.8182}
\pgftext[]{1}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{272.7273bp}{47.2727bp}
\pgfpathqlineto{272.7273bp}{65.4545bp}
\pgfpathqlineto{163.6364bp}{65.4545bp}
\pgfpathqlineto{163.6364bp}{47.2727bp}
\pgfpathqlineto{272.7273bp}{47.2727bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{109.0909bp}{67.2727bp}}
\pgftransformscale{1.8182}
\pgftext[]{0}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{163.6364bp}{47.2727bp}
\pgfpathqlineto{163.6364bp}{65.4545bp}
\pgfpathqlineto{54.5455bp}{65.4545bp}
\pgfpathqlineto{54.5455bp}{47.2727bp}
\pgfpathqlineto{163.6364bp}{47.2727bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{20.0000bp}{56.3636bp}}
\pgftransformscale{1.8182}
\pgftext[]{}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{54.5455bp}{20.0000bp}
\pgfpathqlineto{54.5455bp}{92.7273bp}
\pgfpathqlineto{-0.0000bp}{92.7273bp}
\pgfpathqlineto{-0.0000bp}{20.0000bp}
\pgfpathqlineto{54.5455bp}{20.0000bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{600.0000bp}{92.7273bp}
\pgfpathqlineto{600.0000bp}{165.4545bp}
\pgfpathqlineto{490.9091bp}{165.4545bp}
\pgfpathqlineto{490.9091bp}{92.7273bp}
\pgfpathqlineto{600.0000bp}{92.7273bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.9000,1.0000,0.9000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{490.9091bp}{92.7273bp}
\pgfpathqlineto{490.9091bp}{165.4545bp}
\pgfpathqlineto{381.8182bp}{165.4545bp}
\pgfpathqlineto{381.8182bp}{92.7273bp}
\pgfpathqlineto{490.9091bp}{92.7273bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{440.0000bp}{107.2727bp}}
\pgftransformscale{0.9091}
\pgftext[]{$H^3_Q\left(\mbox{Hom}_{\mathfrak{g}}\left(\mathfrak{g},\mbox{Coind}_H^GP^{\bullet}\right)\right)$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{485.4545bp}{94.5455bp}
\pgfpathqlineto{485.4545bp}{120.0000bp}
\pgfpathqlineto{394.5455bp}{120.0000bp}
\pgfpathqlineto{394.5455bp}{94.5455bp}
\pgfpathqlineto{485.4545bp}{94.5455bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{440.0000bp}{129.0909bp}}
\pgftransformscale{1.1364}
\pgftext[]{$\in \widetilde{E}_2^{3,0} =$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{485.4545bp}{120.0000bp}
\pgfpathqlineto{485.4545bp}{138.1818bp}
\pgfpathqlineto{394.5455bp}{138.1818bp}
\pgfpathqlineto{394.5455bp}{120.0000bp}
\pgfpathqlineto{485.4545bp}{120.0000bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{440.0000bp}{147.2727bp}}
\pgftransformscale{1.1364}
\pgftext[]{$x\mapsto\Lambda\langle x\rangle \mbox{STr}(\lambda_L\lambda_R)$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{485.4545bp}{138.1818bp}
\pgfpathqlineto{485.4545bp}{156.3636bp}
\pgfpathqlineto{394.5455bp}{156.3636bp}
\pgfpathqlineto{394.5455bp}{138.1818bp}
\pgfpathqlineto{485.4545bp}{138.1818bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{490.9091bp}{92.7273bp}
\pgfpathqlineto{490.9091bp}{165.4545bp}
\pgfpathqlineto{381.8182bp}{165.4545bp}
\pgfpathqlineto{381.8182bp}{92.7273bp}
\pgfpathqlineto{490.9091bp}{92.7273bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{381.8182bp}{92.7273bp}
\pgfpathqlineto{381.8182bp}{165.4545bp}
\pgfpathqlineto{272.7273bp}{165.4545bp}
\pgfpathqlineto{272.7273bp}{92.7273bp}
\pgfpathqlineto{381.8182bp}{92.7273bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{272.7273bp}{92.7273bp}
\pgfpathqlineto{272.7273bp}{165.4545bp}
\pgfpathqlineto{163.6364bp}{165.4545bp}
\pgfpathqlineto{163.6364bp}{92.7273bp}
\pgfpathqlineto{272.7273bp}{92.7273bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{163.6364bp}{92.7273bp}
\pgfpathqlineto{163.6364bp}{165.4545bp}
\pgfpathqlineto{54.5455bp}{165.4545bp}
\pgfpathqlineto{54.5455bp}{92.7273bp}
\pgfpathqlineto{163.6364bp}{92.7273bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{20.0000bp}{129.0909bp}}
\pgftransformscale{1.8182}
\pgftext[]{0}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{54.5455bp}{92.7273bp}
\pgfpathqlineto{54.5455bp}{165.4545bp}
\pgfpathqlineto{-0.0000bp}{165.4545bp}
\pgfpathqlineto{-0.0000bp}{92.7273bp}
\pgfpathqlineto{54.5455bp}{92.7273bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{600.0000bp}{165.4545bp}
\pgfpathqlineto{600.0000bp}{238.1818bp}
\pgfpathqlineto{490.9091bp}{238.1818bp}
\pgfpathqlineto{490.9091bp}{165.4545bp}
\pgfpathqlineto{600.0000bp}{165.4545bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{490.9091bp}{165.4545bp}
\pgfpathqlineto{490.9091bp}{238.1818bp}
\pgfpathqlineto{381.8182bp}{238.1818bp}
\pgfpathqlineto{381.8182bp}{165.4545bp}
\pgfpathqlineto{490.9091bp}{165.4545bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{1.0000,1.0000,0.8000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{381.8182bp}{165.4545bp}
\pgfpathqlineto{381.8182bp}{238.1818bp}
\pgfpathqlineto{272.7273bp}{238.1818bp}
\pgfpathqlineto{272.7273bp}{165.4545bp}
\pgfpathqlineto{381.8182bp}{165.4545bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{330.9091bp}{180.0000bp}}
\pgftransformscale{1.8182}
\pgftext[]{${\bf =0}$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{376.3636bp}{167.2727bp}
\pgfpathqlineto{376.3636bp}{192.7273bp}
\pgfpathqlineto{285.4545bp}{192.7273bp}
\pgfpathqlineto{285.4545bp}{167.2727bp}
\pgfpathqlineto{376.3636bp}{167.2727bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{330.9091bp}{205.4545bp}}
\pgftransformscale{0.9091}
\pgftext[]{$H^2_Q\left(\mbox{Ext}^1_{\mathfrak{g}}\left(\mathfrak{g},\mbox{Coind}_H^GP^{\bullet}\right)\right)$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{376.3636bp}{192.7273bp}
\pgfpathqlineto{376.3636bp}{218.1818bp}
\pgfpathqlineto{285.4545bp}{218.1818bp}
\pgfpathqlineto{285.4545bp}{192.7273bp}
\pgfpathqlineto{376.3636bp}{192.7273bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{330.9091bp}{227.2727bp}}
\pgftransformscale{1.1364}
\pgftext[]{$\widetilde{E}_2^{2,1} =$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{376.3636bp}{218.1818bp}
\pgfpathqlineto{376.3636bp}{236.3636bp}
\pgfpathqlineto{285.4545bp}{236.3636bp}
\pgfpathqlineto{285.4545bp}{218.1818bp}
\pgfpathqlineto{376.3636bp}{218.1818bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{381.8182bp}{165.4545bp}
\pgfpathqlineto{381.8182bp}{238.1818bp}
\pgfpathqlineto{272.7273bp}{238.1818bp}
\pgfpathqlineto{272.7273bp}{165.4545bp}
\pgfpathqlineto{381.8182bp}{165.4545bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{221.8182bp}{180.0000bp}}
\pgftransformscale{1.8182}
\pgftext[]{${\bf =0}$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{267.2727bp}{170.9091bp}
\pgfpathqlineto{267.2727bp}{189.0909bp}
\pgfpathqlineto{176.3636bp}{189.0909bp}
\pgfpathqlineto{176.3636bp}{170.9091bp}
\pgfpathqlineto{267.2727bp}{170.9091bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{221.8182bp}{201.8182bp}}
\pgftransformscale{0.9091}
\pgftext[]{$H^1_Q\left(\mbox{Ext}^1_{\mathfrak{g}}\left(\mathfrak{g},\mbox{Coind}_H^GP^{\bullet}\right)\right)$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{267.2727bp}{189.0909bp}
\pgfpathqlineto{267.2727bp}{214.5455bp}
\pgfpathqlineto{176.3636bp}{214.5455bp}
\pgfpathqlineto{176.3636bp}{189.0909bp}
\pgfpathqlineto{267.2727bp}{189.0909bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{221.8182bp}{223.6364bp}}
\pgftransformscale{0.9091}
\pgftext[]{$\widetilde{E}_2^{1,1} =$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{267.2727bp}{214.5455bp}
\pgfpathqlineto{267.2727bp}{232.7273bp}
\pgfpathqlineto{176.3636bp}{232.7273bp}
\pgfpathqlineto{176.3636bp}{214.5455bp}
\pgfpathqlineto{267.2727bp}{214.5455bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{272.7273bp}{165.4545bp}
\pgfpathqlineto{272.7273bp}{238.1818bp}
\pgfpathqlineto{163.6364bp}{238.1818bp}
\pgfpathqlineto{163.6364bp}{165.4545bp}
\pgfpathqlineto{272.7273bp}{165.4545bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{163.6364bp}{165.4545bp}
\pgfpathqlineto{163.6364bp}{238.1818bp}
\pgfpathqlineto{54.5455bp}{238.1818bp}
\pgfpathqlineto{54.5455bp}{165.4545bp}
\pgfpathqlineto{163.6364bp}{165.4545bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{20.0000bp}{201.8182bp}}
\pgftransformscale{1.8182}
\pgftext[]{1}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{54.5455bp}{165.4545bp}
\pgfpathqlineto{54.5455bp}{238.1818bp}
\pgfpathqlineto{-0.0000bp}{238.1818bp}
\pgfpathqlineto{-0.0000bp}{165.4545bp}
\pgfpathqlineto{54.5455bp}{165.4545bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{600.0000bp}{238.1818bp}
\pgfpathqlineto{600.0000bp}{310.9091bp}
\pgfpathqlineto{490.9091bp}{310.9091bp}
\pgfpathqlineto{490.9091bp}{238.1818bp}
\pgfpathqlineto{600.0000bp}{238.1818bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{490.9091bp}{238.1818bp}
\pgfpathqlineto{490.9091bp}{310.9091bp}
\pgfpathqlineto{381.8182bp}{310.9091bp}
\pgfpathqlineto{381.8182bp}{238.1818bp}
\pgfpathqlineto{490.9091bp}{238.1818bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{381.8182bp}{238.1818bp}
\pgfpathqlineto{381.8182bp}{310.9091bp}
\pgfpathqlineto{272.7273bp}{310.9091bp}
\pgfpathqlineto{272.7273bp}{238.1818bp}
\pgfpathqlineto{381.8182bp}{238.1818bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{1.0000,1.0000,0.8000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{272.7273bp}{238.1818bp}
\pgfpathqlineto{272.7273bp}{310.9091bp}
\pgfpathqlineto{163.6364bp}{310.9091bp}
\pgfpathqlineto{163.6364bp}{238.1818bp}
\pgfpathqlineto{272.7273bp}{238.1818bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{221.8182bp}{252.7273bp}}
\pgftransformscale{1.8182}
\pgftext[]{${\bf =0}$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{267.2727bp}{240.0000bp}
\pgfpathqlineto{267.2727bp}{265.4545bp}
\pgfpathqlineto{176.3636bp}{265.4545bp}
\pgfpathqlineto{176.3636bp}{240.0000bp}
\pgfpathqlineto{267.2727bp}{240.0000bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{221.8182bp}{278.1818bp}}
\pgftransformscale{0.9091}
\pgftext[]{$H^1_Q\left(\mbox{Ext}^2_{\mathfrak{g}}\left(\mathfrak{g},\mbox{Coind}_H^GP^{\bullet}\right)\right)$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{267.2727bp}{265.4545bp}
\pgfpathqlineto{267.2727bp}{290.9091bp}
\pgfpathqlineto{176.3636bp}{290.9091bp}
\pgfpathqlineto{176.3636bp}{265.4545bp}
\pgfpathqlineto{267.2727bp}{265.4545bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{221.8182bp}{300.0000bp}}
\pgftransformscale{1.1364}
\pgftext[]{$\widetilde{E}_2^{1,2} =$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{267.2727bp}{290.9091bp}
\pgfpathqlineto{267.2727bp}{309.0909bp}
\pgfpathqlineto{176.3636bp}{309.0909bp}
\pgfpathqlineto{176.3636bp}{290.9091bp}
\pgfpathqlineto{267.2727bp}{290.9091bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{272.7273bp}{238.1818bp}
\pgfpathqlineto{272.7273bp}{310.9091bp}
\pgfpathqlineto{163.6364bp}{310.9091bp}
\pgfpathqlineto{163.6364bp}{238.1818bp}
\pgfpathqlineto{272.7273bp}{238.1818bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{163.6364bp}{238.1818bp}
\pgfpathqlineto{163.6364bp}{310.9091bp}
\pgfpathqlineto{54.5455bp}{310.9091bp}
\pgfpathqlineto{54.5455bp}{238.1818bp}
\pgfpathqlineto{163.6364bp}{238.1818bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{20.0000bp}{274.5455bp}}
\pgftransformscale{1.8182}
\pgftext[]{2}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{54.5455bp}{238.1818bp}
\pgfpathqlineto{54.5455bp}{310.9091bp}
\pgfpathqlineto{-0.0000bp}{310.9091bp}
\pgfpathqlineto{-0.0000bp}{238.1818bp}
\pgfpathqlineto{54.5455bp}{238.1818bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{600.0000bp}{310.9091bp}
\pgfpathqlineto{600.0000bp}{383.6364bp}
\pgfpathqlineto{490.9091bp}{383.6364bp}
\pgfpathqlineto{490.9091bp}{310.9091bp}
\pgfpathqlineto{600.0000bp}{310.9091bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{490.9091bp}{310.9091bp}
\pgfpathqlineto{490.9091bp}{383.6364bp}
\pgfpathqlineto{381.8182bp}{383.6364bp}
\pgfpathqlineto{381.8182bp}{310.9091bp}
\pgfpathqlineto{490.9091bp}{310.9091bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{381.8182bp}{310.9091bp}
\pgfpathqlineto{381.8182bp}{383.6364bp}
\pgfpathqlineto{272.7273bp}{383.6364bp}
\pgfpathqlineto{272.7273bp}{310.9091bp}
\pgfpathqlineto{381.8182bp}{310.9091bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{272.7273bp}{310.9091bp}
\pgfpathqlineto{272.7273bp}{383.6364bp}
\pgfpathqlineto{163.6364bp}{383.6364bp}
\pgfpathqlineto{163.6364bp}{310.9091bp}
\pgfpathqlineto{272.7273bp}{310.9091bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{1.0000,1.0000,0.8000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{163.6364bp}{310.9091bp}
\pgfpathqlineto{163.6364bp}{383.6364bp}
\pgfpathqlineto{54.5455bp}{383.6364bp}
\pgfpathqlineto{54.5455bp}{310.9091bp}
\pgfpathqlineto{163.6364bp}{310.9091bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{112.7273bp}{325.4545bp}}
\pgftransformscale{1.8182}
\pgftext[]{${\bf =0}$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{158.1818bp}{312.7273bp}
\pgfpathqlineto{158.1818bp}{338.1818bp}
\pgfpathqlineto{67.2727bp}{338.1818bp}
\pgfpathqlineto{67.2727bp}{312.7273bp}
\pgfpathqlineto{158.1818bp}{312.7273bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{112.7273bp}{350.9091bp}}
\pgftransformscale{0.9091}
\pgftext[]{$H^0_Q\left(\mbox{Ext}^3_{\mathfrak{g}}\left(\mathfrak{g},\mbox{Coind}_H^GP^{\bullet}\right)\right)$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{158.1818bp}{338.1818bp}
\pgfpathqlineto{158.1818bp}{363.6364bp}
\pgfpathqlineto{67.2727bp}{363.6364bp}
\pgfpathqlineto{67.2727bp}{338.1818bp}
\pgfpathqlineto{158.1818bp}{338.1818bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{112.7273bp}{372.7273bp}}
\pgftransformscale{1.1364}
\pgftext[]{$\widetilde{E}_2^{0,3} =$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{158.1818bp}{363.6364bp}
\pgfpathqlineto{158.1818bp}{381.8182bp}
\pgfpathqlineto{67.2727bp}{381.8182bp}
\pgfpathqlineto{67.2727bp}{363.6364bp}
\pgfpathqlineto{158.1818bp}{363.6364bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{163.6364bp}{310.9091bp}
\pgfpathqlineto{163.6364bp}{383.6364bp}
\pgfpathqlineto{54.5455bp}{383.6364bp}
\pgfpathqlineto{54.5455bp}{310.9091bp}
\pgfpathqlineto{163.6364bp}{310.9091bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{20.0000bp}{347.2727bp}}
\pgftransformscale{1.8182}
\pgftext[]{3}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{54.5455bp}{310.9091bp}
\pgfpathqlineto{54.5455bp}{383.6364bp}
\pgfpathqlineto{-0.0000bp}{383.6364bp}
\pgfpathqlineto{-0.0000bp}{310.9091bp}
\pgfpathqlineto{54.5455bp}{310.9091bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{600.0000bp}{383.6364bp}
\pgfpathqlineto{600.0000bp}{456.3636bp}
\pgfpathqlineto{490.9091bp}{456.3636bp}
\pgfpathqlineto{490.9091bp}{383.6364bp}
\pgfpathqlineto{600.0000bp}{383.6364bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{490.9091bp}{383.6364bp}
\pgfpathqlineto{490.9091bp}{456.3636bp}
\pgfpathqlineto{381.8182bp}{456.3636bp}
\pgfpathqlineto{381.8182bp}{383.6364bp}
\pgfpathqlineto{490.9091bp}{383.6364bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{381.8182bp}{383.6364bp}
\pgfpathqlineto{381.8182bp}{456.3636bp}
\pgfpathqlineto{272.7273bp}{456.3636bp}
\pgfpathqlineto{272.7273bp}{383.6364bp}
\pgfpathqlineto{381.8182bp}{383.6364bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{272.7273bp}{383.6364bp}
\pgfpathqlineto{272.7273bp}{456.3636bp}
\pgfpathqlineto{163.6364bp}{456.3636bp}
\pgfpathqlineto{163.6364bp}{383.6364bp}
\pgfpathqlineto{272.7273bp}{383.6364bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{163.6364bp}{383.6364bp}
\pgfpathqlineto{163.6364bp}{456.3636bp}
\pgfpathqlineto{54.5455bp}{456.3636bp}
\pgfpathqlineto{54.5455bp}{383.6364bp}
\pgfpathqlineto{163.6364bp}{383.6364bp}
\pgfpathclose
\pgfusepathqfillstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{20.0000bp}{420.0000bp}}
\pgftransformscale{1.8182}
\pgftext[]{$q$}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{54.5455bp}{383.6364bp}
\pgfpathqlineto{54.5455bp}{456.3636bp}
\pgfpathqlineto{-0.0000bp}{456.3636bp}
\pgfpathqlineto{-0.0000bp}{383.6364bp}
\pgfpathqlineto{54.5455bp}{383.6364bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{545.4545bp}{474.5455bp}}
\pgftransformscale{1.8182}
\pgftext[]{}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{600.0000bp}{483.6364bp}
\pgfpathqlineto{600.0000bp}{501.8182bp}
\pgfpathqlineto{490.9091bp}{501.8182bp}
\pgfpathqlineto{490.9091bp}{483.6364bp}
\pgfpathqlineto{600.0000bp}{483.6364bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{436.3636bp}{474.5455bp}}
\pgftransformscale{1.8182}
\pgftext[]{}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{490.9091bp}{483.6364bp}
\pgfpathqlineto{490.9091bp}{501.8182bp}
\pgfpathqlineto{381.8182bp}{501.8182bp}
\pgfpathqlineto{381.8182bp}{483.6364bp}
\pgfpathqlineto{490.9091bp}{483.6364bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{327.2727bp}{474.5455bp}}
\pgftransformscale{1.8182}
\pgftext[]{}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{381.8182bp}{483.6364bp}
\pgfpathqlineto{381.8182bp}{501.8182bp}
\pgfpathqlineto{272.7273bp}{501.8182bp}
\pgfpathqlineto{272.7273bp}{483.6364bp}
\pgfpathqlineto{381.8182bp}{483.6364bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{218.1818bp}{474.5455bp}}
\pgftransformscale{1.8182}
\pgftext[]{}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{272.7273bp}{483.6364bp}
\pgfpathqlineto{272.7273bp}{501.8182bp}
\pgfpathqlineto{163.6364bp}{501.8182bp}
\pgfpathqlineto{163.6364bp}{483.6364bp}
\pgfpathqlineto{272.7273bp}{483.6364bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{109.0909bp}{474.5455bp}}
\pgftransformscale{1.8182}
\pgftext[]{}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{163.6364bp}{483.6364bp}
\pgfpathqlineto{163.6364bp}{501.8182bp}
\pgfpathqlineto{54.5455bp}{501.8182bp}
\pgfpathqlineto{54.5455bp}{483.6364bp}
\pgfpathqlineto{163.6364bp}{483.6364bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgftransformshift{\pgfqpoint{20.0000bp}{492.7273bp}}
\pgftransformscale{1.8182}
\pgftext[]{}
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfsetfillopacity{0.0000}
\pgfpathqmoveto{54.5455bp}{456.3636bp}
\pgfpathqlineto{54.5455bp}{529.0909bp}
\pgfpathqlineto{-0.0000bp}{529.0909bp}
\pgfpathqlineto{-0.0000bp}{456.3636bp}
\pgfpathqlineto{54.5455bp}{456.3636bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\pgfsetlinewidth{2.2537bp}
\definecolor{sc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetstrokecolor{sc}
\pgfsetmiterjoin
\pgfsetbuttcap
\pgfpathqmoveto{245.4545bp}{183.6364bp}
\pgfpathqlineto{372.4446bp}{136.0151bp}
\pgfusepathqstroke
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{390.9091bp}{129.0909bp}
\pgfpathqlineto{371.9415bp}{144.2088bp}
\pgfpathqlineto{372.9993bp}{135.8071bp}
\pgfpathqlineto{366.6779bp}{130.1726bp}
\pgfpathqlineto{390.9091bp}{129.0909bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\begin{pgfscope}
\definecolor{fc}{rgb}{0.0000,0.0000,0.0000}
\pgfsetfillcolor{fc}
\pgfpathqmoveto{372.9993bp}{135.8071bp}
\pgfpathqlineto{372.4446bp}{136.0151bp}
\pgfpathqlineto{372.8403bp}{137.0702bp}
\pgfpathqlineto{372.9993bp}{135.8071bp}
\pgfpathqlineto{372.4446bp}{136.0151bp}
\pgfpathqlineto{372.0489bp}{134.9600bp}
\pgfpathqlineto{372.9993bp}{135.8071bp}
\pgfpathclose
\pgfusepathqfill
\end{pgfscope}
\end{pgfpicture}

